Algoritmo de Contagem Qu\^antico Aplicado ao Grafo Bipartido Completo

Studies on Quantum Computing have been developed since the 1980s, motivating researches on quantum algorithms better than any classical algorithm possible. An example of such algorithms is Grover's algorithm, capable of finding $k$ (marked) elements in an unordered database with $N$ elements using $O(\sqrt{N/k})$ steps. Grover's algorithm can be interpreted as a quantum walk in a complete graph (with loops) containing $N$ vertices from which $k$ are marked. This interpretation motivated search algorithms in other graphs -- complete bipartite graph, grid, and hypercube. Using Grover's algorithm's linear operator, the quantum counting algorithm estimates the value of $k$ with an error of $O(\sqrt{k})$ using $O(\sqrt{N})$ steps. This work tackles the problem of using the quantum counting algorithm for estimating the value $k$ of marked elements in other graphs; more specifically, the complete bipartite graph. It is concluded that for a particular case, running the proposed algorithm at most $t$ times wields an estimation of $k$ with an error of $O(\sqrt{k})$ using $O(t\sqrt{N})$ steps and success probability of at least $(1 - 2^{-t})8/\pi^2$.

==> fig/tikz/bipartido-subcaso-1.tikz <==
\begin{tikzpicture}
    \def\N{3}
    \pgfmathsetmacro\mult{1.5}
    
    \pgfmathsetmacro{\shft}{5}
    \pgfmathsetmacro{\mult}{2}
    \pgfmathparse{\N-1}
    \foreach \s in {0, 1, 2} {
        \foreach \y in {0, 1} {
            \foreach \x in {0,...,\pgfmathresult}{
                \pgfmathsetmacro\curr{ int(\N*\y+\x+\s*2*\N) }
                \pgfmathsetmacro\v{ int(1+\s*2*\N) }
                \pgfmathsetmacro\u{ int(3+\s*2*\N +\s)}
                \pgfmathsetmacro{\ustart}{int(3+\s*2*\N}
                \pgfmathsetmacro{\uend}{int(3+\s*2*\N +\N-1}
                
                \ifthenelse{\y=0} {
                    \ifthenelse{\curr=\v}{
                        \node [circle,draw,minimum size=8mm] (\curr) at (\s*\shft+\x,-\mult*\y) {$v$};
                    }{
                        %\node [circle,draw,minimum size=8mm] (\curr) at (\s*\shft+\x,-\mult*\y) {};
                        \node (\curr) at (\s*\shft+\x,-\mult*\y) {};
                    }
                }{
                    \ifthenelse{\curr=\u}{
                        \node [circle,draw,minimum size=8mm] (\curr) at (\s*\shft+\x,-\mult*\y) {$u$};
                    }{
                        \node [circle,draw,dashed,minimum size=8mm] (\curr) at (\s*\shft+\x,-\mult*\y) {$u'$};
                    }
                }
            }
        }
    }
    
    \foreach \s in {0, 1, 2} {
        \pgfmathsetmacro\v{ int(1+\s*2*\N) }
        \pgfmathsetmacro\u{ int(3+\s*2*\N +\s)}
        \pgfmathsetmacro{\ustart}{int(3+\s*2*\N}
        \pgfmathsetmacro{\uend}{int(3+\s*2*\N +\N-1}
        \foreach \ktwo in {\ustart,...,\uend} {
            \ifthenelse{\ktwo=\u}{
                %\path (\v) edge node [left] {$c$} (\ktwo);
                \path (\v) edge (\ktwo);
            }{
                %\path [dashed] (\v) edge node [left] {$a$} (\ktwo);
                \path [dashed] (\v) edge (\ktwo);
            }
        }
    }
\end{tikzpicture}

==> fig/tikz/bipartite-sample.tikz <==
\begin{tikzpicture}
    \def\N1{5}
    \pgfmathparse{\N1-1}
    \foreach \y in {0, 1}
        \foreach \x in {0,...,\pgfmathresult}{
            \pgfmathsetmacro\z{ int(\N1*\y+\x) }
            \ifthenelse{\z=0 \OR \z=1 \OR \z=\N1 \OR \z=\intcalcNum{\N1+1}}{
                \node [circle,draw,fill=black] (\z) at (\x,-2*\y) {};
            }{
                \node [circle,draw] (\z) at (\x,-2*\y) {};
            }
        }
        
    \pgfmathsetmacro\vend{ int(\N1-1) }
    \pgfmathsetmacro\uend{ int(2*\N1-1) }
    \foreach \v in {0,...,\vend}
        \foreach \u in {\N1,...,\uend}{
            \path (\v) edge (\u);
        }

    %%% curly brackets for V_1 and V_2 %%%            
    \draw [decorate, decoration={brace, amplitude=5pt}] (4.25, 0.3) -- (4.25, -0.3)
        node[midway, xshift=1.em]{$V_1$};
    \draw [decorate, decoration={brace, amplitude=5pt}] (4.25, -1.7) -- (4.25, -2.3)
        node[midway, xshift=1.em]{$V_2$};
        
    %%% curly brackets for K_1 and K_2 %%%            
    \draw [decorate, decoration={brace, amplitude=5pt}] (-0.25, 0.25) -- (1.25, 0.25)
        node[midway, yshift=1.2em]{$K_1$};
    \draw [decorate, decoration={brace, amplitude=5pt, mirror}] (-0.25, -2.25) -- (1.25, -2.25)
        node[midway, yshift=-1.2em]{$K_2$};
\end{tikzpicture}

==> fig/tikz/grafo-bipartido-completo.tikz <==
\begin{tikzpicture}
    \pgfmathsetmacro\N{5}
    \pgfmathsetmacro\M{3}
    \pgfmathsetmacro\mult{2}
    
    \foreach \x in {1,...,\N}{
        \node [circle,draw] (\x) at (\x*\mult,0) {};
    }
    \foreach \x in {1,...,\M}{
        \pgfmathsetmacro\res{ int(\x + \N) }
        \node [circle,draw] (\res) at (\x*\mult+\mult,-\mult) {};
    }
    
    \pgfmathsetmacro\Mstart{ int(\N + 1) }
    \pgfmathsetmacro\Mend{ int(\N + \M) }
    \foreach \v in {1,...,\N}
        \foreach \u in {\Mstart,...,\Mend}{
            \path (\v) edge (\u);
        }
    
\end{tikzpicture}

==> fig/tikz/grafo-bipartido.tikz <==
\begin{tikzpicture}
    \pgfmathsetmacro\N{5}
    \pgfmathsetmacro\M{3}
    \pgfmathsetmacro\mult{2}
    
    \foreach \x in {1,...,\N}{
        \node [circle,draw] (\x) at (\x*\mult,0) {};
    }
    \foreach \x in {1,...,\M}{
        \pgfmathsetmacro\res{ int(\x + \N) }
        \node [circle,draw] (\res) at (\x*\mult+\mult,-\mult) {};
    }
    
    \path (5) edge (6);
    \path (4) edge (6);
    \path (1) edge (7);
    \path (1) edge (8);
    \path (2) edge (7);
    \path (3) edge (7);
    \path (5) edge (8);

    %%% curly brackets for V_1 and V_2 %%%            
    \draw [decorate, decoration={brace, amplitude=5pt}]
        (\mult-\mult/4, -\mult/4) -- (\mult-\mult/4, \mult/4)
        node[midway, left]{$V_1\ $};
    \draw [decorate, decoration={brace, amplitude=5pt}]
        (\mult-\mult/4, -\mult-\mult/4) -- (\mult-\mult/4, -\mult+\mult/4)
        node[midway, left]{$V_2\ $};
\end{tikzpicture}

==> fig/tikz/grafo-coloracao.tikz <==
\begin{tikzpicture}
    \pgfmathsetmacro\N{3}
    \pgfmathsetmacro\M{\N}
    \pgfmathsetmacro\mult{2.5}
    
    \foreach \x in {1,...,\N}{
        \node [circle,draw, thick] (\x) at (\x*\mult,0) {};
    }
    \foreach \x in {1,...,\M}{
        \pgfmathsetmacro\res{ int(\x + \N) }
        \node [circle,draw, thick] (\res) at (\x*\mult,-\mult) {};
    }
    
    \def\colors{black, red, blue}
    \pgfmathsetmacro\Mstart{ int(\N + 1) }
    \foreach \v in {1,...,\N}
        \foreach \c [count=\i] in \colors {
            \pgfmathsetmacro\u{int(\N+1 + Mod(\v+\i-2, \N))}
            \path [color=\c, thick] (\v) edge (\u);
        }
        
\end{tikzpicture}

==> fig/tikz/grafo-completo.tikz <==
\begin{tikzpicture}
    \pgfmathsetmacro\mult{0.75}
    \pgfmathsetmacro\N{5}
    
    \node[circle,draw] (1) at (0*\mult, 0*\mult) {};
    \node[circle,draw] (2) at (-1.76*\mult, -1.25*\mult) {};
    \node[circle,draw] (3) at (-1*\mult, -3*\mult) {};
    \node[circle,draw] (4) at (1*\mult, -3*\mult) {};
    \node[circle,draw] (5) at (1.75*\mult, -1.25*\mult) {};
    
    \pgfmathsetmacro\n{\N - 1}
    \foreach \x in {1,...,\n}{
        \pgfmathsetmacro\yy{int(\x + 1)}
        \foreach \y in {\yy,...,\N} {
            \path (\x) edge (\y);
        }
    }
\end{tikzpicture}

==> fig/tikz/grafo-exemplo.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro\mult{2}
    \pgfmathsetmacro\N{2}
    
    \foreach \xx in {1,...,\N}{
        \foreach \yy in {1,...,\N} {
            \pgfmathsetmacro{\x}{int(\xx - 1)}
            \pgfmathsetmacro{\y}{int(\yy - 1)}
            \pgfmathsetmacro{\res}{int(\y*\N + \x)}
            \node[circle,draw] (\res) at (\x*\mult, \y*\mult) {\res};
        }
    }
    
    \path (0) edge node[below] {$\set{0, 1}$} (1);
    \path (1) edge node[right] {$\set{1, 3}$} (3);
    \path (3) edge node[above] {$\set{2, 3}$} (2);
    \path (2) edge node[left] {$\set{0, 2}$} (0);
    
    %\foreach \xx in {1,...,\N}{
    %    \foreach \yy in {1,...,\N} {
    %        \pgfmathsetmacro{\x}{int(\xx - 1)}
    %        \pgfmathsetmacro{\y}{int(\yy - 1)}
    %        \pgfmathsetmacro{\curr}{int(\y*\N + \x)}
    %        \pgfmathsetmacro{\r}{ int(\y*\N + mod(\x+1, \N)) }
    %        \pgfmathtruncatemacro{\compr}{\curr<\r?1:0}
    %        \pgfmathsetmacro{\u}{ int(mod(\y+1,\N)*\N + \x) }
    %        \pgfmathtruncatemacro{\compu}{\curr<\u?1:0}
    %        \ifnum \compr=1
    %            \path (\curr) edge node[above] {$\set{\curr, \r}$} (\r);
    %        \fi
    %        \ifnum \compu=1
    %            \path (\curr) edge node[right] {$\set{\curr, \u}$} (\u);
    %        \fi
    %    }
    %}
\end{tikzpicture}

==> fig/tikz/passeio-aleatorio-pos-moeda.tikz <==
\begin{tikzpicture}
    \pgfmathsetmacro\mult{1.5}
    \pgfmathsetmacro\N{4}
    \pgfmathsetmacro{\pos}{13}
    \pgfmathsetmacro{\cima}{\pos+\N}
    \pgfmathsetmacro{\baixo}{\pos-\N}
    \pgfmathsetmacro{\dir}{\pos+1}
    \pgfmathsetmacro{\esq}{\pos-1}
    
    \foreach \xx in {1,...,\N}{
        \foreach \yy in {1,...,\N} {
            \pgfmathsetmacro{\x}{int(\xx - 1)}
            \pgfmathsetmacro{\y}{int(\yy - 1)}
            \pgfmathsetmacro{\res}{int(\y*\N + \x)}
            \ifnum \res=\pos
                \node[circle,draw,fill] (\res) at (\x*\mult, \y*\mult) {};
            \else
                \node[circle,draw] (\res) at (\x*\mult, \y*\mult) {};
            \fi
        }
    }
    \foreach \xx in {1,...,\N}{
        \foreach \yy in {1,...,\N} {
            \pgfmathsetmacro{\x}{int(\xx - 1)}
            \pgfmathsetmacro{\y}{int(\yy - 1)}
            \pgfmathsetmacro{\curr}{int(\y*\N + \x)}
            \pgfmathsetmacro{\r}{ int(\y*\N + mod(\x+1, \N)) }
            \pgfmathtruncatemacro{\compr}{\curr<\r?1:0}
            \pgfmathsetmacro{\u}{ int(mod(\y+1,\N)*\N + \x) }
            \pgfmathtruncatemacro{\compu}{\curr<\u?1:0}
            \ifnum \compr=1
                \path (\curr) edge (\r);
            \fi
            \ifnum \compu=1
                \path (\curr) edge (\u);
            \fi
        }
    }
\end{tikzpicture}

==> fig/tikz/passeio-aleatorio.tikz <==
\begin{tikzpicture}
    \pgfmathsetmacro\mult{1.5}
    \pgfmathsetmacro\N{4}
    \pgfmathsetmacro{\pos}{9}
    \pgfmathsetmacro{\cima}{\pos+\N}
    \pgfmathsetmacro{\baixo}{\pos-\N}
    \pgfmathsetmacro{\dir}{\pos+1}
    \pgfmathsetmacro{\esq}{\pos-1}
    
    \foreach \xx in {1,...,\N}{
        \foreach \yy in {1,...,\N} {
            \pgfmathsetmacro{\x}{int(\xx - 1)}
            \pgfmathsetmacro{\y}{int(\yy - 1)}
            \pgfmathsetmacro{\res}{int(\y*\N + \x)}
            \ifnum \res=\pos
                \node[circle,draw,fill] (\res) at (\x*\mult, \y*\mult) {};
            \else
                \node[circle,draw] (\res) at (\x*\mult, \y*\mult) {};
            \fi
        }
    }
    \foreach \xx in {1,...,\N}{
        \foreach \yy in {1,...,\N} {
            \pgfmathsetmacro{\x}{int(\xx - 1)}
            \pgfmathsetmacro{\y}{int(\yy - 1)}
            \pgfmathsetmacro{\curr}{int(\y*\N + \x)}
            \pgfmathsetmacro{\r}{ int(\y*\N + mod(\x+1, \N)) }
            \pgfmathtruncatemacro{\compr}{\curr<\r?1:0}
            \pgfmathsetmacro{\u}{ int(mod(\y+1,\N)*\N + \x) }
            \pgfmathtruncatemacro{\compu}{\curr<\u?1:0}
            \ifnum \compr=1
                \ifnum \curr=\pos
                    \path (\curr) edge node[below] {$d_1$} (\r);
                \else \ifnum \r=\pos
                    \path (\curr) edge node[above] {$d_3$} (\r);
                \else
                    \path (\curr) edge (\r);
                \fi \fi
            \fi
            \ifnum \compu=1
                \ifnum \curr=\pos
                    \path (\curr) edge node[right] {$d_0$} (\u);
                \else \ifnum \u=\pos
                    \path (\curr) edge node[left] {$d_2$} (\u);
                \else
                    \path (\curr) edge (\u);
                \fi \fi
            \fi
        }
    }
\end{tikzpicture}

==> fig/tikz/passeio-superposicao-posicoes.tikz <==
\begin{tikzpicture}
    \pgfmathsetmacro\mult{1.5}
    \pgfmathsetmacro\N{4}
    \pgfmathsetmacro{\pos}{9}
    \pgfmathsetmacro{\cima}{\pos+\N}
    \pgfmathsetmacro{\baixo}{\pos-\N}
    \pgfmathsetmacro{\dir}{\pos+1}
    \pgfmathsetmacro{\esq}{\pos-1}
    
    \foreach \xx in {1,...,\N}{
        \foreach \yy in {1,...,\N} {
            \pgfmathsetmacro{\x}{int(\xx - 1)}
            \pgfmathsetmacro{\y}{int(\yy - 1)}
            \pgfmathsetmacro{\res}{int(\y*\N + \x)}
            \ifthenelse{\res=\cima \OR \res=\baixo \OR
                \res=\dir \OR \res=\esq}{
                \node[circle,draw,fill=lightgray] (\res) at (\x*\mult, \y*\mult) {};
            }{
                \node[circle,draw] (\res) at (\x*\mult, \y*\mult) {};
            }
        }
    }
    \foreach \xx in {1,...,\N}{
        \foreach \yy in {1,...,\N} {
            \pgfmathsetmacro{\x}{int(\xx - 1)}
            \pgfmathsetmacro{\y}{int(\yy - 1)}
            \pgfmathsetmacro{\curr}{int(\y*\N + \x)}
            \pgfmathsetmacro{\r}{ int(\y*\N + mod(\x+1, \N)) }
            \pgfmathtruncatemacro{\compr}{\curr<\r?1:0}
            \pgfmathsetmacro{\u}{ int(mod(\y+1,\N)*\N + \x) }
            \pgfmathtruncatemacro{\compu}{\curr<\u?1:0}
            \ifnum \compr=1
                \path (\curr) edge (\r);
            \fi
            \ifnum \compu=1
                \path (\curr) edge (\u);
            \fi
        }
    }
\end{tikzpicture}

==> fig/tikz/projecao.tikz <==
\begin{tikzpicture}
    \pgfmathsetmacro\mult{1.5}
    
    \draw[->] (0 , 0) -- (1.1*\mult , 0) node[right] {$\ket{0}$};
    \draw[->] (0, 0) -- (0, 1.1*\mult ) node[above] {$\ket{1}$};
    
    
    \draw[->] (0, 0) -- ({1/sqrt(2)*\mult}, {1/sqrt(2)*\mult})
        node[right] {$\ket{+}$};
        
    \draw[dashed,gray] ({1/sqrt(2)*\mult}, {1/sqrt(2)*\mult}) -- ({1/sqrt(2)*\mult}, 0)
        node[below] {$\frac{1}{\sqrt{2}}$};
    \draw[dashed,gray] ({1/sqrt(2)*\mult}, {1/sqrt(2)*\mult}) -- (0, {1/sqrt(2)*\mult})
        node[left] {$\frac{1}{\sqrt{2}}$};
        
    \draw[->] (0, 0) -- ({1*\mult}, {-1*\mult})
        node[right] {$\ket 1 - \ket 0$};
    \draw [decorate, decoration={brace, amplitude=10pt, mirror}, gray]
        (-0.025*\mult, -0.025*\mult) -- ({(1-0.03)*\mult}, {(-1-0.03)*\mult})
        node[midway,yshift=-\mult*10, xshift=-\mult*10]{$\sqrt 2$};
\end{tikzpicture}

==> fig/tikz/rotacao-grover.tikz <==
\begin{tikzpicture}

    \pgfmathsetmacro\mult{3}
    \pgfmathsetmacro\angle{15}
    
    \draw[->] (-\mult , 0) -- (1.1*\mult , 0) node[right] {$\ket{x_0}$};
    \draw[->] (0, -\mult ) -- (0, 1.1*\mult ) node[above] {$\ket{x_1}$};
    \draw (0, 0) circle (3);
    
    
    \draw[->] (0, 0) -- ({cos(\angle)*\mult}, {sin(\angle)*\mult})
        node[right] {$\ket{\psi}$};
    \draw[->] (0, 0) -- ({cos(3*\angle)*\mult}, {sin(3*\angle)*\mult})
        node[right] {$U_G\ket{\psi}$};
        
    \draw (\mult/2, 0) arc [start angle=0, end angle=\angle, radius={\mult/2}]
        node[midway, right]{$\theta$};
        
    \draw ({cos(\angle)*\mult/2}, {sin(\angle)*\mult/2})
        arc [start angle=\angle, end angle=3*\angle, radius={\mult/2}]
        node[midway, right]{$2\theta$};
        
\end{tikzpicture}
